The Polynomial Counting Capabilities of Message Passing Neural Networks

The counting power of Message Passing Neural Networks (MPNN) has been the subject of many recent papers, showing that they can express logic that involves counting up to a threshold or more generally satisfy a linear arithmetic constraint. In this paper, we study the counting capabilities of MPNN beyond linear arithmetic, primarily utilising local and global mean aggregations. In particular, our goal is to tease out conditions required to express extensions of graded modal logic with polynomial counting constraints. We show that global polynomial counting constraints in node-labelled graphs can be checked using mean MPNN under mild assumptions. Checking local constraints is also possible, if we consider formulas with no nested modalities and additionally either (i) permit sum/max aggregations, or (ii) only restrict to regular graphs. We also show how formulas with nested modalities can be captured by mean MPNN over graphs with tree-like structures and similar assumptions.

==> graphics/overview.tex <==
\begin{tikzpicture}

    \draw (0,0) rectangle (8,6);

    \node at (.8,5.7) {\small \textit{all graphs}};

    \node at (4,5.7) {\small$\PML^{\top,\mathcal{H}}  \preceq \meanmpnn$};
    \node at (4,5.3) {\tiny (Lem.~\ref{sec:polyconstr;lem:globhomconstr1}, Prop.~\ref{prop:global-pml-depth})};

    \draw (.1,0) rectangle (7.9,5);
    \node at (.7,4.7) {\small \textit{marked}};

    \node at (4,4.3) {\small $\PML^{\top} \leq \meanmpnn$};
    \node at (4,3.9) {\tiny (Th.~\ref{sec:polyconstr;th:globconstr1}, Prop.~\ref{prop:global-pml-depth})};
    \node at (2.1,2.75) {\small $\PML_1 \leq \mathcal{M}_{\text{mean},x}$};
    \node at (2.1,2.35) {\tiny (Th.~\ref{sec:polyconstr;th:localconstraintssummeanmax}, Th.~\ref{sec:polyconstr;th:mixedmodmeansummax})};

    \node at (1.3,3.3) {\small \textit{strongly marked}};
    
    \node at (6.2,3.3) {\small \textit{regular strongly marked}};

    \node at (6,2.75) {\small $\PML_1 \leq \meanmpnn$};
    \node at (6,2.35) {\tiny (Th.~\ref{sec:polyconstr;th:localconstraintsmean}, Th.~\ref{sec:polyconstr;th:mixedmodmean})};

    \draw (.2,0) rectangle (7.8,3.5);

    \draw (.3,0) rectangle (7.7,2);
    \node at (.9,1.8) {\small \textit{tree-like}};
    \node at (2.2,1) {\small $\PML^E \leq \mathcal{M}_{\text{mean},x}$};
    \node at (2.1,.6) {\tiny (Th.~\ref{sec:nested;th:mpnnmeansummax_and_mixed})};

    \draw(4,3.5) -- (4,0);

    \node at (6.6,1.8) {\small \textit{regular tree-like}};
    \node at (6,1) {\small $\PML^E \leq \meanmpnn$};
    \node at (6,.6) {\tiny (Th.~\ref{sec:nested;th:meanmpnn})};
\end{tikzpicture}


==> graphics/treelikes.tex <==
\begin{tikzpicture}[
  dot/.style={draw,circle,fill=black!50,inner sep=3pt},
  highlightR/.style={draw,circle,fill=blue!50,inner sep=3pt},
  highlightB/.style={draw,circle,fill=red!50,inner sep=3pt},
    halfRB/.style={
    draw,
    circle,
    inner sep=3pt,
    path picture={
      % left half red
      \fill[red!50]
        (path picture bounding box.south west)
        rectangle
        (path picture bounding box.north);
      % right half blue
      \fill[blue!50]
        (path picture bounding box.south)
        rectangle
        (path picture bounding box.north east);
    }
  }
]

% --- tree ---

% highlighted root
\node[highlightR] (r)  at (0,0) {};

\node[dot] (a)  at (-.7,-1) {};
\node[dot] (b)  at (.7,-1) {};

\node[dot] (a1) at (-1.1,-2) {};
\node[dot] (a2) at (-.3,-2) {};
\node[dot] (b1) at (.3,-2) {};
\node[dot] (b2) at (1.1,-2) {};

\draw[->] (r) -- (a);
\draw[->] (r) -- (b);
\draw[->] (a) -- (a1);
\draw[->] (a) -- (a2);
\draw[->] (b) -- (b1);
\draw[->] (b) -- (b2);


% --- 3-cycle ---

\def\cx{4}
\def\cy{-1}
\def\r{1}

% nodes (c1 highlighted as before)
\foreach \i in {1,...,3}{
  \ifnum\i=1
    \node[highlightR] (c\i) at ({\cx+\r*cos(120*\i)},{\cy+\r*sin(120*\i)}) {};
  \else
    \node[dot] (c\i) at ({\cx+\r*cos(120*\i)},{\cy+\r*sin(120*\i)}) {};
  \fi
}

% cycle edges
\foreach \i [evaluate=\i as \j using {int(mod(\i,3)+1)}] in {1,...,3}{
  \draw[->] (c\i) -- (c\j);
}

% DIAMOND
% nodes
\node[highlightR] (v) at (0,-3) {};
\node[dot] (l) at (-1,-4) {};
\node[dot] (r) at (1,-4) {};
\node[highlightB] (b) at (0,-5) {};

% edges
\draw[->] (v) -- (l);
\draw[->] (v) -- (r);
\draw[->] (l) -- (b);
\draw[->] (r) -- (b);

% RECTANGLE 
\node[halfRB] (a) at (3,-3) {};
\node[dot] (b) at (5,-3) {};
\node[dot] (d) at (3,-5) {};

% edges (both directions)
\draw[->] (a) -- (b);
\draw[->] (b) -- (a);

\draw[->] (d) -- (a);
\draw[->] (a) -- (d);
\end{tikzpicture}

